Disentangling deep neural networks with rectified linear units using duality

Despite their success deep neural networks (DNNs) are still largely considered as black boxes. The main issue is that the linear and non-linear operations are entangled in every layer, making it hard to interpret the hidden layer outputs. In this paper, we look at DNNs with rectified linear units (ReLUs), and focus on the gating property (`on/off' states) of the ReLUs. We extend the recently developed dual view in which the computation is broken path-wise to show that learning in the gates is more crucial, and learning the weights given the gates is characterised analytically via the so called neural path kernel (NPK) which depends on inputs and gates. In this paper, we present novel results to show that convolution with global pooling and skip connection provide respectively rotational invariance and ensemble structure to the NPK. To address `black box'-ness, we propose a novel interpretable counterpart of DNNs with ReLUs namely deep linearly gated networks (DLGN): the pre-activations to the gates are generated by a deep linear network, and the gates are then applied as external masks to learn the weights in a different network. The DLGN is not an alternative architecture per se, but a disentanglement and an interpretable re-arrangement of the computations in a DNN with ReLUs. The DLGN disentangles the computations into two `mathematically' interpretable linearities (i) the `primal' linearity between the input and the pre-activations in the gating network and (ii) the `dual' linearity in the path space in the weights network characterised by the NPK. We compare the performance of DNN, DGN and DLGN on CIFAR-10 and CIFAR-100 to show that, the DLGN recovers more than $83.5\%$ of the performance of state-of-the-art DNNs. This brings us to an interesting question: `Is DLGN a universal spectral approximator?'

==> fig-c4dlgn-1.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-4.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-10.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-1.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-11.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-1.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-12.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-2.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-13.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-2.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-14.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-2.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-15.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-2.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-16.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-2.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-17.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-2.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-18.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-3.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-19.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-3.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-2.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-4.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-20.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-3.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-21.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-3.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-22.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-3.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-23.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-3.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-24.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-1.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-3.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-4.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-4.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-4.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-5.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-4.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-6.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-1.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-4.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-7.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-1.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-8.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-1.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-9.tex <==
\begin{tikzpicture}
%\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\draw [-,thick,color=red]   (dgn1-gating-1-up.south) --(dgn1-gating-3.north);

\draw [-,thick,color=blue]   (dgn1-gating-2-up.south) --(dgn1-gating-4.north);

\draw [-,thick,color=green]   (dgn1-gating-3-up.south) --(dgn1-gating-2.north);

\draw [-,thick,color=brown]   (dgn1-gating-4-up.south) --(dgn1-gating-1.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4dlgn-permute.tex <==
\begin{tikzpicture}
\node []  (fntext)at (-4.625,-3.5) {CNN-GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-3.5,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-6.5,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-9,1.5){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.east) -- (dgn1-f-c1.west);



\node []  (dgn1-output) at (-0.25,-2.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-1.25,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.east)--(dgn1-output.west);

\node [rotate=-90] (dgn1-gap) at (-2,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.north)--(dgn1-smax.west);


\node [rotate=-90] (dgn1-galu-4) at (-2.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-3.5,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-5.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-6.5,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-9,-2.5){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.east) -- (dgn1-v-c1.west);


\node[] (dgn1-gating-4-up) at (-2.75,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.25,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-5.75,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.25,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-2.75,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.25,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-5.75,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.25,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\node[] (permutation1) at (-5,-0.5){\small{Layer Permutation}};

\draw [-]   (dgn1-gating-1-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-4-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-2-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-3-up.south) -- (permutation1.north);



\draw [-]  (permutation1.south) --  (dgn1-gating-1.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-2.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-3.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-4.north)  ;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\end{tikzpicture}



==> fig-c4gap-below.tex <==
\begin{tikzpicture}
\node []  (dnn-text)at (5.375,2) {CNN-GAP : \textbf{80.32\%}};

\node []  (dnn-output) at (10.25,1) {$\hat{y}(x)$};
\node []  (dnn-fc2) at (9.0,1) {\tiny{$FC_2$}};
\draw [-stealth,thick]   (dnn-fc2.east) -- (dnn-output.west);

\node []  (dnn-fc1) at (8,1) {\tiny{$FC_1$}};
\draw [-stealth,thick]   (dnn-fc1.east) -- (dnn-fc2.west);

\node [rotate=-90]  (dnn-gap) at (7.25,1) {\tiny{GAP}};
\draw [-stealth,thick]   (dnn-gap.north) -- (dnn-fc1.west);

\node [rotate=-90] (dnn-relu-4) at (6.5,1){\tiny{ReLU}};
\node [] (dnn-c4) at (5.75,1){{$C_4$}};
\draw [-stealth,thick]   (dnn-c4.east) -- (dnn-relu-4.south);
\draw [-stealth,thick]   (dnn-relu-4.north) -- (dnn-gap.south);



\node [rotate=-90] (dnn-relu-3) at (5,1){\tiny{ReLU}};
\node [] (dnn-c3) at (4.25,1){{$C_3$}};
\draw [-stealth,thick]   (dnn-c3.east) -- (dnn-relu-3.south);
\draw [-stealth,thick]   (dnn-relu-3.north) -- (dnn-c4.west);


\node [rotate=-90] (dnn-relu-2) at (3.5,1){\tiny{ReLU}};
\node [] (dnn-c2) at (2.75,1){{$C_2$}};
\draw [-stealth,thick]   (dnn-c2.east) -- (dnn-relu-2.south);
\draw [-stealth,thick]   (dnn-relu-2.north) -- (dnn-c3.west);

\node [rotate=-90] (dnn-relu-1) at (2,1){\tiny{ReLU}};
\node [] (dnn-c1) at (1.25,1){{$C_1$}};
\draw [-stealth,thick]   (dnn-c1.east) -- (dnn-relu-1.south);
\draw [-stealth,thick]   (dnn-relu-1.north) -- (dnn-c2.west);



\node [] (dnn-input) at (0.5,1){$x$};
\draw [-stealth,thick]   (dnn-input.east) -- (dnn-c1.west);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (5.375,0) {CNN-GAP-DGN};
\node []  (fntext)at (5.375,-.5) {(\small{\textbf{FL: 79.68\%, Standalone: 77.12\%, FR: 67.09\%}})};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [align=right]  (dgn-f-output) at (10.25,-1.25) {$\hat{y}_{\text{f}}(x)$};
\node []  (dgn-f-fc2) at (9.0,-1.25) {\tiny{$FC^{\text{f}}_2$}};
\draw [-stealth,thick]   (dgn-f-fc2.east) -- (dgn-f-output.west);


\node []  (dgn-f-fc1) at (8,-1.25) {\tiny{$FC^{\text{f}}_1$}};
\draw [-stealth,thick]   (dgn-f-fc1.east) -- (dgn-f-fc2.west);




\node [rotate=-90]  (dgn-f-gap) at (7.25,-1.25) {\tiny{GAP}};
\draw [-stealth,thick]   (dgn-f-gap.north) -- (dgn-f-fc1.west);


\node [rotate=-90] (dgn-relu-4) at (6.5,-1.25){\tiny{ReLU}};
\node [] (dgn-f-c4) at (5.75,-1.25){{$C^{\text{f}}_4$}};
\draw [-stealth,thick]   (dgn-f-c4.east) -- (dgn-relu-4.south);
\draw [-stealth,thick]   (dgn-relu-4.north) -- (dgn-f-gap.south);


\node [rotate=-90] (dgn-relu-3) at (5,-1.25){\tiny{ReLU}};
\node [] (dgn-f-c3) at (4.25,-1.25){{$C^{\text{f}}_3$}};
\draw [-stealth,thick]   (dgn-f-c3.east) -- (dgn-relu-3.south);
\draw [-stealth,thick]   (dgn-relu-3.north) -- (dgn-f-c4.west);


\node [rotate=-90] (dgn-relu-2) at (3.5,-1.25){\tiny{ReLU}};
\node [] (dgn-f-c2) at (2.75,-1.25){{$C^{\text{f}}_2$}};
\draw [-stealth,thick]   (dgn-f-c2.east) -- (dgn-relu-2.south);
\draw [-stealth,thick]   (dgn-relu-2.north) -- (dgn-f-c3.west);


\node [rotate=-90] (dgn-relu-1) at (2,-1.25){\tiny{ReLU}};
\node [] (dgn-f-c1) at (1.25,-1.25){{$C^{\text{f}}_1$}};
\draw [-stealth,thick]   (dgn-f-c1.east) -- (dgn-relu-1.south);
\draw [-stealth,thick]   (dgn-relu-1.north) -- (dgn-f-c2.west);



\node [] (dgn-f-input) at (0.5,-1.25){$x$};
\draw [-stealth,thick]   (dgn-f-input.east) -- (dgn-f-c1.west);

\node [align=right]  (dgn-output) at (10.5,-3.25) {$\hat{y}_{\text{DGN}}(x)$};

\node [] (dgn-fc2) at (9,-3.25){\tiny{$FC^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn-fc2.east)--(dgn-output.west);

\node [] (dgn-fc1) at (8,-3.25){\tiny{$FC^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn-fc1.east)--(dgn-fc2.west);

\node [rotate=-90] (dgn-gap) at (7.25,-3.25){\tiny{GAP}};
\draw [-stealth,thick]   (dgn-gap.north)--(dgn-fc1.west);



\node [rotate=-90] (dgn-galu-4) at (6.5,-3.25){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-4.north) -- (dgn-gap.south);

\node [] (dgn-v-c4) at (5.75,-3.25){{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn-v-c4.east) -- (dgn-galu-4.south);

\node [rotate=-90] (dgn-galu-3) at (5,-3.25){\tiny{GaLU}};
\node [] (dgn-v-c3) at (4.25,-3.25){{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn-v-c3.east) -- (dgn-galu-3.south);
\draw [-stealth,thick]   (dgn-galu-3.north) -- (dgn-v-c4.west);



\node [rotate=-90] (dgn-galu-2) at (3.5,-3.25){\tiny{GaLU}};
\node [] (dgn-v-c2) at (2.75,-3.25){{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn-v-c2.east) -- (dgn-galu-2.south);
\draw [-stealth,thick]   (dgn-galu-2.north) -- (dgn-v-c3.west);


\node [rotate=-90] (dgn-galu-1) at (2,-3.25){\tiny{GaLU}};
\node [] (dgn-v-c1) at (1.25,-3.25){{$C^{\text{v}}_1$}};

\draw [-stealth,thick]   (dgn-v-c1.east) -- (dgn-galu-1.south);
\draw [-stealth,thick]   (dgn-galu-1.north) -- (dgn-v-c2.west);




\node [] (dgn-input) at (0.5,-3.25){$x$};
\draw [-stealth,thick]   (dgn-input.east) -- (dgn-v-c1.west);




\node[] (dgn-gating-1) at (2,-2.25){$G_1$};
\draw [-stealth,thick]   (dgn-f-c1.east) to[out=-90,in=90] (dgn-gating-1.north);
\draw [-stealth,thick]   (dgn-gating-1.south) -- (dgn-galu-1.west);


\node[] (dgn-gating-2) at (3.5,-2.25){$G_2$};
\draw [-stealth,thick]   (dgn-f-c2.east) to[out=-90,in=90] (dgn-gating-2.north);
\draw [-stealth,thick]   (dgn-gating-2.south) -- (dgn-galu-2.west);



\node[] (dgn-gating-3) at (5,-2.25){$G_3$};
\draw [-stealth,thick]   (dgn-f-c3.east) to[out=-90,in=90] (dgn-gating-3.north);
\draw [-stealth,thick]   (dgn-gating-3.south) -- (dgn-galu-3.west);


\node[] (dgn-gating-4) at (6.5,-2.25){$G_4$};
\draw [-stealth,thick]   (dgn-f-c4.east) to[out=-90,in=90] (dgn-gating-4.north);
\draw [-stealth,thick]   (dgn-gating-4.south) -- (dgn-galu-4.west);

	
\end{tikzpicture}



==> fig-dgn-block.tex <==
\begin{tikzpicture}

\node []  (fntext)at (5,1+0.25) {\tiny{Deep Gated Network}};
%Feature Network
\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (fnbox)at (5,0.375+0.25) {};
\node []  (fntext)at (5,0.5+0.25) {\tiny{Gating Network}};

\node []  (fntext)at (5,0.25+0.25) {\tiny{DNN with ReLUs}};


%Feature Network Input
\node (fin) [left of=fnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (fin.west){\tiny{Input}};
\draw[-stealth] (fin.center) -- (fnbox.west);




%Value Network

\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (vnbox)at (5,-0.875) {};
\node []  (fntext)at (5,-0.75) {\tiny{Weight Network}};
\node []  (vntext)at (5,-1) {\tiny{DNN with GaLUs}};

%Value Network Input
\node (vin) [left of=vnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (vin.west){\tiny{Input}};
\draw[-stealth] (vin.center) -- (vnbox.west);

%Feature Network Output
\node (vout) [right of=vnbox,node distance=1.25cm, coordinate] {};
\node[right=-1pt] at (vout.west){\tiny{Output}};
\draw[-stealth]  (vnbox.east)--(vout.center);



\draw[-stealth]  (fnbox.south)--(vnbox.north);

\node []  (gates)at (5.75,-0.125) {\tiny{Gating Signal}};


\end{tikzpicture}



==> fig-dgn-folded.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (1.75+3,2.25) {C4GAP-DGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn-f-c4) at (6.25,1.5){\tiny{$C^{\text{f}}_4$}};


\node [rotate=-90] (dgn-relu-3) at (5.5,1.5){\tiny{ReLU}};
\node [] (dgn-f-c3) at (4.75,1.5){\tiny{$C^{\text{f}}_3$}};
\draw [-stealth,thick]   (dgn-f-c3.east) -- (dgn-relu-3.south);
\draw [-stealth,thick]   (dgn-relu-3.north) -- (dgn-f-c4.west);


\node [rotate=-90] (dgn-relu-2) at (4.0,1.5){\tiny{ReLU}};
\node [] (dgn-f-c2) at (3.25,1.5){\tiny{$C^{\text{f}}_2$}};
\draw [-stealth,thick]   (dgn-f-c2.east) -- (dgn-relu-2.south);
\draw [-stealth,thick]   (dgn-relu-2.north) -- (dgn-f-c3.west);


\node [rotate=-90] (dgn-relu-1) at (2.5,1.5){\tiny{ReLU}};
\node [] (dgn-f-c1) at (1.75,1.5){\tiny{$C^{\text{f}}_1$}};
\draw [-stealth,thick]   (dgn-f-c1.east) -- (dgn-relu-1.south);
\draw [-stealth,thick]   (dgn-relu-1.north) -- (dgn-f-c2.west);



\node [] (dgn-f-input) at (1.75,0){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn-f-input.north) -- (dgn-f-c1.south);




\node []  (dgn-output) at (7.75,-0.5) {$\hat{y}(x)$};
\node [] (dgn-smax) at (7.75,-1.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn-smax.north)--(dgn-output.south);

\node [rotate=-90] (dgn-gap) at (7.75,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn-gap.west)--(dgn-smax.south);



\node [rotate=-90] (dgn-galu-4) at (7,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-4.north) -- (dgn-gap.south);

\node [] (dgn-v-c4) at (6.25,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn-v-c4.east) -- (dgn-galu-4.south);

\node [rotate=-90] (dgn-galu-3) at (5.5,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c3) at (4.75,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn-v-c3.east) -- (dgn-galu-3.south);
\draw [-stealth,thick]   (dgn-galu-3.north) -- (dgn-v-c4.west);



\node [rotate=-90] (dgn-galu-2) at (4,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c2) at (3.25,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn-v-c2.east) -- (dgn-galu-2.south);
\draw [-stealth,thick]   (dgn-galu-2.north) -- (dgn-v-c3.west);


\node [rotate=-90] (dgn-galu-1) at (2.5,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c1) at (1.75,-2.5){\tiny{$C^{\text{v}}_1$}};

\draw [-stealth,thick]   (dgn-v-c1.east) -- (dgn-galu-1.south);
\draw [-stealth,thick]   (dgn-galu-1.north) -- (dgn-v-c2.west);




\node [] (dgn-input) at (1.75,-1){$x^{\text{v}}$};
\draw [-stealth,thick]   (dgn-input.south) -- (dgn-v-c1.north);


\node[] (dgn-gating-1-up) at (2.5,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn-f-c1.east) to[out=-90,in=90] (dgn-gating-1-up.north);


\node[] (dgn-gating-2-up) at (4,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn-f-c2.east) to[out=-90,in=90] (dgn-gating-2-up.north);



\node[] (dgn-gating-3-up) at (5.5,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn-f-c3.east) to[out=-90,in=90] (dgn-gating-3-up.north);


\node[] (dgn-gating-4-up) at (7,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn-f-c4.east) to[out=-90,in=90] (dgn-gating-4-up.north);





\node[] (dgn-gating-1) at (2.5,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn-gating-1.south) -- (dgn-galu-1.west);


\node[] (dgn-gating-2) at (4,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn-gating-2.south) -- (dgn-galu-2.west);



\node[] (dgn-gating-3) at (5.5,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn-gating-3.south) -- (dgn-galu-3.west);


\node[] (dgn-gating-4) at (7,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn-gating-4.south) -- (dgn-galu-4.west);



\node[] (permutation) at (4.75,-0.5){\small{Layer Permutation}};

\draw [-]   (dgn-gating-1-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-4-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-2-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-3-up.south) -- (permutation.north);



\draw [-]  (permutation.south) --  (dgn-gating-1.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-2.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-3.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-4.north)  ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	
\end{tikzpicture}



==> fig-dgn.tex <==
\begin{tikzpicture}

\node []  (fntext)at (3.5,1.5) {DGN (prior work)};
%Feature Network
\node [draw,
	minimum width=6cm,
	minimum height=1.75cm,
	thick
]  (fnbox)at (3.5,0.25) {};
\node []  (fntext)at (3.5,0.75) {Gating/Feature Network: $\Tf$};


%Feature Network Input
\node (fin) [left of=fnbox,node distance=3.5cm, coordinate] {};
\node[left=-1pt] at (fin.west){$x$};
\draw[-stealth, thick] (fin.center) -- (fnbox.west);

%Feature Network Output
\node (fout) [right of=fnbox,node distance=3.5cm, coordinate] {};
\node[right=-1pt] at (fout.west){$\hat{y}_{\text{f}}$};
\draw[-stealth, thick]  (fnbox.east)--(fout.center);


%ReLU Circle
\node[draw,
	circle,
	minimum size=0.75cm,thick,
] (relu) at (3,0){\tiny{ReLU}};
%ReLU Input
\node (b) [left of=relu,node distance=1cm, coordinate] {};

\node[left=-1pt] at (b.center){$q^\text{f}_x$};
\draw[-stealth, thick] (b.east) -- (relu.west);


%ReLU Output
\node (c) [right of=relu,node distance=1cm, coordinate] {};
\node[right=-1pt] at (c.center){$\max(0,q^\text{f}_x)$};
\draw[-stealth, thick] (relu.east) -- (c.west);
	

%Gating Circle
\node[draw,
	circle,
	minimum size=0.0625cm,thick,
] (gating) at (3,-1.25){\tiny{G}};
%\node[right=6pt] at (gating.north){Hard : $G(q)=\mathbbm{1}_{\{q>0\}} $};
%\node[below right=6pt] at (gating.north){Soft : $G(q)=\frac{1}{1+\exp(-\beta\cdot q)}$};

\node[right=6pt] at (3.25,-0.925){Hard : $G(q)=\mathbbm{1}_{\{q>0\}} $};
\node[right=6pt] at (3.25,-1.375){Soft : $G(q)=\frac{1}{1+\exp(-\beta\cdot q)}$};


%Value Network

\node [draw,
	minimum width=6cm,
	minimum height=1.75cm,
	thick
]  (vnbox)at (3.5,-2.625) {};

\node []  (vntext)at (3.5,-3.25) {Weight/Value Network: $\Tv$};

%Value Network Input
\node (vin) [left of=vnbox,node distance=3.5cm, coordinate] {};
\node[left=-1pt] at (vin.west){$x$};
\draw[-stealth, thick] (vin.center) -- (vnbox.west);

%Feature Network Input
\node (vout) [right of=vnbox,node distance=3.5cm, coordinate] {};
\node[right=-1pt] at (vout.west){$\hat{y}_{\text{DGN}}$};
\draw[-stealth, thick]  (vnbox.east)--(vout.center);



%GaLU Circle
\node[draw,
	circle,
	minimum size=0.75cm,thick,
] (galu) at (3,-2.5){\tiny{GaLU}};

\draw [-stealth,thick]   (b) to[out=-20,in=120] (gating.north);
\draw [-stealth,thick]   (gating.south) -- (galu.north);


%GaLU Input
\node (d) [left of=galu,node distance=1cm, coordinate] {};
\node[left=-1pt] at (d.center){$q^\text{v}_x$};
\draw[-stealth, thick] (d.east) -- (galu.west);
%GaLU Output
\node (e) [right of=galu,node distance=1cm, coordinate] {};
\node[right=-1pt] at (e.center){$q^\text{v}_x\cdot G(q^\text{f}_x)$};
\draw[-stealth, thick] (galu.east) -- (e.west);
	
\end{tikzpicture}



==> fig-dlgn-folded.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (-8.5+3,2.25) {C4GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-4,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5.5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-7,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8.5,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-8.5,0){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.north) -- (dgn1-f-c1.south);



\node []  (dgn1-output) at (-2.5,-0.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-2.5,-1.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.north)--(dgn1-output.south);

\node [rotate=-90] (dgn1-gap) at (-2.5,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.west)--(dgn1-smax.south);


\node [rotate=-90] (dgn1-galu-4) at (-3.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-4,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5.5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-6.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-7,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8.5,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-8.5,-1){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.south) -- (dgn1-v-c1.north);


\node[] (dgn1-gating-4-up) at (-3.25,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.75,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-6.25,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.75,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-3.25,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.75,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-6.25,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.75,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\node[] (permutation1) at (-5.5,-0.5){\small{Layer Permutation}};

\draw [-]   (dgn1-gating-1-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-4-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-2-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-3-up.south) -- (permutation1.north);



\draw [-]  (permutation1.south) --  (dgn1-gating-1.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-2.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-3.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-4.north)  ;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	
\end{tikzpicture}



==> fig-dlgn-sl-folded.tex <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (0.5+5.25,1.0) {C4GAP-DLGN-SF};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};

\node [] (dgn-f-input) at (0.5,1.5-1){$x$};
\node [] (dgn-f-c4) at (8-0.75,1.5-1){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn-f-x-4) at (8-0.75-0.75,1.5-1){$x$};
\draw [-stealth,thick]   (dgn-f-x-4.east) -- (dgn-f-c4.west);


\node [] (dgn-f-c3) at (6-0.75,1.5-1){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn-f-x-3) at (6-0.75-0.75,1.5-1){$x$};
\draw [-stealth,thick]   (dgn-f-x-3.east) -- (dgn-f-c3.west);



\node [] (dgn-f-c2) at (3.5-0.75+0.5,1.5-1){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn-f-x-2) at (3.5-0.75+0.5-0.75,1.5-1){$x$};
\draw [-stealth,thick]   (dgn-f-x-2.east) -- (dgn-f-c2.west);

\node [] (dgn-f-c1) at (2-0.75,1.5-1){\tiny{$C^{\text{f}}_1$}};

\draw [-stealth,thick]   (dgn-f-input.east) -- (dgn-f-c1.west);



\node []  (dgn-output) at (11,-0.5) {$\hat{y}(x)$};



\node [] (dgn-smax) at (10,-0.5){\tiny{$FC$}};
\draw [-stealth,thick]   (dgn-smax.east) -- (dgn-output.west);
;
\node [rotate=-90] (dgn-gap) at (9,-0.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn-gap.north) -- (dgn-smax.west);



\node [rotate=-90] (dgn-galu-4) at (8,-0.5){\tiny{GaLU}};

\draw [-stealth,thick]   (dgn-galu-4.north) -- (dgn-gap.south);
\node [] (dgn-v-c4) at (7,-0.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn-v-c4.east) -- (dgn-galu-4.south);


\node [rotate=-90] (dgn-galu-3) at (6,-0.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-3.north) -- (dgn-v-c4.west);


\node [] (dgn-v-c3) at (5,-0.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn-v-c3.east) -- (dgn-galu-3.south);


\node [rotate=-90] (dgn-galu-2) at (4,-0.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-2.north) -- (dgn-v-c3.west);

\node [] (dgn-v-c2) at (3,-0.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn-v-c2.east) -- (dgn-galu-2.south);


\node [rotate=-90] (dgn-galu-1) at (2.0,-0.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-1.north) -- (dgn-v-c2.west);

\node [] (dgn-v-c1) at (1,-0.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn-v-c1.east) -- (dgn-galu-1.south);


\node [] (dgn-v-input) at (0.0,-0.5){$\mathbf{1}$};

\draw [-stealth,thick]   (dgn-v-input.east) -- (dgn-v-c1.west);


\node[] (dgn-gating-1) at (2,0.5){\tiny{G}};
\draw [-stealth,thick]   (dgn-f-c1.east)-- (dgn-gating-1.west);


\node[] (dgn-gating-2) at (3.5+0.5,0.5){\tiny{G}};
\draw [-stealth,thick]   (dgn-f-c2.east)-- (dgn-gating-2.west);



\node[] (dgn-gating-3) at (6,0.5){\tiny{G}};
\draw [-stealth,thick]   (dgn-f-c3.east) -- (dgn-gating-3.west);


\node[] (dgn-gating-4) at (8,0.5){\tiny{G}};
\draw [-stealth,thick]   (dgn-f-c4.east) -- (dgn-gating-4.west);






\draw [-stealth,thick]   (dgn-gating-1.south) -- (dgn-galu-1.west);


\draw [-stealth,thick]   (dgn-gating-2.south) -- (dgn-galu-2.west);


\draw [-stealth,thick]   (dgn-gating-3.south) -- (dgn-galu-3.west);



\draw [-stealth,thick]   (dgn-gating-4.south) -- (dgn-galu-4.west);

\node []  (fntext)at (-4.75+2,1.0) {C1GAP};

\node []  (c1gap-output) at (-0.75,0) {$\hat{y}(x)$};

\node []  (c1gap-fc) at (-1.75,0) {\tiny{$FC_1$}};

\node [rotate=-90]  (c1gap-gap) at (-2.5,0) {\tiny{GAP}};

\node [rotate=-90]  (c1gap-relu) at (-3.25,0) {\tiny{ReLU}};

\node []  (c1gap-c1) at (-4,0) {\tiny{$C_1$}};

\node []  (c1gap-x) at (-4.75,0) {$x$};

\draw [-stealth,thick]		(c1gap-x.east) 	-- (c1gap-c1.west);

\draw [-stealth,thick]    	(c1gap-c1.east) -- (c1gap-relu.south) ;

\draw [-stealth,thick]     	(c1gap-relu.north) -- (c1gap-gap.south) ;

\draw [-stealth,thick]     	(c1gap-gap.north) -- (c1gap-fc.west) ;

\draw [-stealth,thick]     	(c1gap-fc.east) -- (c1gap-output.west) ;
	
\end{tikzpicture}



==> fig-dnn-folded.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (0.5,2.55) {C4GAP};

\node [] (output) at (1,-1.25){$\hat{y}(x)$};

\node [] (fc) at (1,-0.25){\tiny{$FC$}};
\draw [-stealth,thick]  (fc.south) -- (output.north);
\node [] (gap) at (1,0.5){\tiny{GAP}};
\draw [-stealth,thick]  (gap.south) -- (fc.north);


\node [] (relu4) at (1,1.25){\tiny{ReLU}};
\draw [-stealth,thick]  (relu4.south) -- (gap.north);
\node [] (c4) at (1,2.0){\tiny{$C_4$}};
\draw [-stealth,thick]  (c4.south) -- (relu4.north);


\node [] (relu3) at (0,2.0){\tiny{ReLU}};
\draw [-stealth,thick]  (relu3.east) -- (c4.west);
\node [] (c3) at (0,1.25){\tiny{$C_3$}};
\draw [-stealth,thick]  (c3.north) -- (relu3.south);



\node [] (relu2) at (0,0.5){\tiny{ReLU}};
\draw [-stealth,thick]  (relu2.north) -- (c3.south);
\node [] (c2) at (0,-0.25){\tiny{$C_2$}};
\draw [-stealth,thick]  (c2.north) -- (relu2.south);


\node [] (relu1) at (0,-1.0){\tiny{ReLU}};
\draw [-stealth,thick]  (relu1.north) -- (c2.south);
\node [] (c1) at (0,-1.75){\tiny{$C_1$}};
\draw [-stealth,thick]  (c1.north) -- (relu1.south);

\node [] (x) at (0,-2.5){$x$};
\draw [-stealth,thick ]  (x.north) -- (c1.south);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	
\end{tikzpicture}



==> fig-lgln-block.tex <==
\begin{tikzpicture}

\node []  (fntext)at (5,1+0.25) {\tiny{Deep Linearly Gated Network}};
%Feature Network
\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (fnbox)at (5,0.375+0.25) {};
\node []  (fntext)at (5,0.5+0.25) {\tiny{Gating Network}};

\node []  (fntext)at (5,0.25+0.25) {\tiny{\bf\color{red}{Deep Linear Network}}};


%Feature Network Input
\node (fin) [left of=fnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (fin.west){\tiny{Input}};
\draw[-stealth] (fin.center) -- (fnbox.west);




%Value Network

\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (vnbox)at (5,-0.875) {};
\node []  (fntext)at (5,-0.75) {\tiny{Weight Network}};
\node []  (vntext)at (5,-1) {\tiny{DNN with GaLUs}};

%Value Network Input
\node (vin) [left of=vnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (vin.west){\tiny{\color{red}{Input =$\mathbf{1}$}}};
\draw[-stealth] (vin.center) -- (vnbox.west);

%Feature Network Output
\node (vout) [right of=vnbox,node distance=1.25cm, coordinate] {};
\node[right=-1pt] at (vout.west){\tiny{Output}};
\draw[-stealth]  (vnbox.east)--(vout.center);



\node []  (preacr)at (5.75,0.125) {\tiny{Pre-activations}};

\node []  (gating)at (5.75,-0.375) {\tiny{Gating Signal}};

\node []  (gates)at (5.0,-0.125) {\color{red}\tiny{Gates}};

\node [draw,
	minimum width=1cm,
	minimum height=0.1cm,
]  (gbox)at (5,-0.125) {};

\draw[-stealth]  (gbox.south)--(vnbox.north);
\draw[-stealth]  (fnbox.south)--(gbox.north);


\end{tikzpicture}



==> fig-vgg-dlgn-sl.tex <==
\begin{tikzpicture}




%\node [] (dgn-GaLU-16) at (6,48){\large{GaLU}};
%\draw [-stealth,thick]   (dgn-GaLU-16.north) -- (dgn-c9.south);

%\node [] (dgn-bn-16) at (6,47){\large{BN}};
%\draw [-stealth,thick]   (dgn-bn-16.north) -- (dgn-GaLU-16.south);

%\node [] (dgn-c16) at (6,46){\large{$C_{16}$}};
%\draw [-stealth,thick]   (dgn-c16.north) -- (dgn-bn-16.south);




%\node [] (dgn-GaLU-15) at (6,45){\large{GaLU}};
%\draw [-stealth,thick]   (dgn-GaLU-15.north) -- (dgn-c16.south);

%\node [] (dgn-bn-15) at (6,44){\large{BN}};
%\draw [-stealth,thick]   (dgn-bn-15.north) -- (dgn-GaLU-15.south);

%\node [] (dgn-c15) at (6,43){\large{$C_{15}$}};
%\draw [-stealth,thick]   (dgn-c15.north) -- (dgn-bn-15.south);




\node [] (dgn-GaLU-14) at (6,42){$\hat{y}(x)$};
%\draw [-stealth,thick]   (dgn-GaLU-14.north) -- (dgn-c15.south);

\node [] (dgn-bn-14) at (6,41){\large{$FC$}};
\draw [-stealth,thick]   (dgn-bn-14.north) -- (dgn-GaLU-14.south);

\node [] (dgn-c14) at (6,40){\large{Global Avg. Pool}};
\draw [-stealth,thick]   (dgn-c14.north) -- (dgn-bn-14.south);




\node [] (dgn-GaLU-13) at (6,39){\large{GaLU+Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-13.north) -- (dgn-c14.south);

\node [] (dgn-bn-13) at (6,38){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-13.north) -- (dgn-GaLU-13.south);

\node [] (dgn-c13) at (6,37){\large{$C_{13}$}};
\draw [-stealth,thick]   (dgn-c13.north) -- (dgn-bn-13.south);



\node [] (dgn-GaLU-12) at (6,36){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-12.north) -- (dgn-c13.south);

\node [] (dgn-bn-12) at (6,35){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-12.north) -- (dgn-GaLU-12.south);

\node [] (dgn-c12) at (6,34){\large{$C_{12}$}};
\draw [-stealth,thick]   (dgn-c12.north) -- (dgn-bn-12.south);



\node [] (dgn-GaLU-11) at (6,33){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-11.north) -- (dgn-c12.south);

\node [] (dgn-bn-11) at (6,32){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-11.north) -- (dgn-GaLU-11.south);

\node [] (dgn-c11) at (6,31){\large{$C_{11}$}};
\draw [-stealth,thick]   (dgn-c11.north) -- (dgn-bn-11.south);





\node [] (dgn-GaLU-10) at (6,30){\large{GaLU+ Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-10.north) -- (dgn-c11.south);

\node [] (dgn-bn-10) at (6,29){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-10.north) -- (dgn-GaLU-10.south);

\node [] (dgn-c10) at (6,28){\large{$C_{10}$}};
\draw [-stealth,thick]   (dgn-c10.north) -- (dgn-bn-10.south);




\node [] (dgn-GaLU-9) at (6,27){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-9.north) -- (dgn-c10.south);

\node [] (dgn-bn-9) at (6,26){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-9.north) -- (dgn-GaLU-9.south);

\node [] (dgn-c9) at (6,25){\large{$C_9$}};
\draw [-stealth,thick]   (dgn-c9.north) -- (dgn-bn-9.south);



\node [] (dgn-GaLU-8) at (6,24){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-8.north) -- (dgn-c9.south);

\node [] (dgn-bn-8) at (6,23){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-8.north) -- (dgn-GaLU-8.south);

\node [] (dgn-c8) at (6,22){\large{$C_8$}};
\draw [-stealth,thick]   (dgn-c8.north) -- (dgn-bn-8.south);




\node [] (dgn-GaLU-7) at (6,21){\large{GaLU+Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-7.north) -- (dgn-c8.south);

\node [] (dgn-bn-7) at (6,20){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-7.north) -- (dgn-GaLU-7.south);

\node [] (dgn-c7) at (6,19){\large{$C_7$}};
\draw [-stealth,thick]   (dgn-c7.north) -- (dgn-bn-7.south);




\node [] (dgn-GaLU-6) at (6,18){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-6.north) -- (dgn-c7.south);

\node [] (dgn-bn-6) at (6,17){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-6.north) -- (dgn-GaLU-6.south);

\node [] (dgn-c6) at (6,16){\large{$C_6$}};
\draw [-stealth,thick]   (dgn-c6.north) -- (dgn-bn-6.south);




\node [] (dgn-GaLU-5) at (6,15){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-5.north) -- (dgn-c6.south);

\node [] (dgn-bn-5) at (6,14){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-5.north) -- (dgn-GaLU-5.south);

\node [] (dgn-c5) at (6,13){\large{$C_5$}};
\draw [-stealth,thick]   (dgn-c5.north) -- (dgn-bn-5.south);



\node [] (dgn-GaLU-4) at (6,12){\large{GaLU+Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-4.north) -- (dgn-c5.south);

\node [] (dgn-bn-4) at (6,11){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-4.north) -- (dgn-GaLU-4.south);

\node [] (dgn-c4) at (6,10){\large{$C_4$}};
\draw [-stealth,thick]   (dgn-c4.north) -- (dgn-bn-4.south);



\node [] (dgn-GaLU-3) at (6,9){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-3.north) -- (dgn-c4.south);

\node [] (dgn-bn-3) at (6,8){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-3.north) -- (dgn-GaLU-3.south);

\node [] (dgn-c3) at (6,7){\large{$C_3$}};
\draw [-stealth,thick]   (dgn-c3.north) -- (dgn-bn-3.south);





\node [] (dgn-GaLU-2) at (6,6){\large{GaLU+Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-2.north) -- (dgn-c3.south);

\node [] (dgn-bn-2) at (6,5){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-2.north) -- (dgn-GaLU-2.south);

\node [] (dgn-c2) at (6,4){\large{$C_2$}};
\draw [-stealth,thick]   (dgn-c2.north) -- (dgn-bn-2.south);




\node [] (dgn-GaLU-1) at (6,3){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-1.north) -- (dgn-c2.south);

\node [] (dgn-bn-1) at (6,2){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-1.north) -- (dgn-GaLU-1.south);

\node [] (dgn-c1) at (6,1){\large{$C_1$}};
\draw [-stealth,thick]   (dgn-c1.north) -- (dgn-bn-1.south);



\node [] (dgn-input) at (6,0){$x^{\text{v}}$};
\draw [-stealth,thick]   (dgn-input.north) -- (dgn-c1.south);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\node [] (dnnsig-relu-16) at (2,48){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-16.north) -- (dnnsig-c9.south);

%\node [] (dnnsig-bn-16) at (2,47){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-16.north) -- (dnnsig-relu-16.south);

%\node [] (dnnsig-c16) at (2,46){\large{$C_{16}$}};
%\draw [-stealth,thick]   (dnnsig-c16.north) -- (dnnsig-bn-16.south);




%\node [] (dnnsig-relu-15) at (2,45){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-15.north) -- (dnnsig-c16.south);

%\node [] (dnnsig-bn-15) at (2,44){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-15.north) -- (dnnsig-relu-15.south);

%\node [] (dnnsig-c15) at (2,43){\large{$C_{15}$}};
%\draw [-stealth,thick]   (dnnsig-c15.north) -- (dnnsig-bn-15.south);




%\node [] (dnnsig-relu-14) at (2,42){\large{Softmax}};
%\draw [-stealth,thick]   (dnnsig-relu-14.north) -- (dnnsig-c15.south);

%\node [] (dnnsig-bn-14) at (2,41){\large{Fully Connected}};
%\draw [-stealth,thick]   (dnnsig-bn-14.north) -- (dnnsig-relu-14.south);

%\node [] (dnnsig-c14) at (2,40){\large{Global Avg. Pool}};
%\draw [-stealth,thick]   (dnnsig-c14.north) -- (dnnsig-bn-14.south);




%\node [] (dnnsig-relu-13) at (2,39){\large{Avg. Pool}};
%\draw [-stealth,thick]   (dnnsig-relu-13.north) -- (dnnsig-c14.south);

\node [] (dnnsig-bn-13) at (2,38){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-13.north) -- (dnnsig-relu-13.south);

\node [] (dnnsig-gate-13) at (3.5,39){\large{$G_{13}$}};
\draw [-stealth,thick]   (dnnsig-bn-13.north) -- (dnnsig-gate-13.west);
\draw [-stealth,thick]   (dnnsig-gate-13.east) -- (dgn-GaLU-13.west);

\node [] (dnnsig-c13) at (2,37){\large{$C_{13}$}};
\draw [-stealth,thick]   (dnnsig-c13.north) -- (dnnsig-bn-13.south);



%\node [] (dnnsig-relu-12) at (2,36){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-12.north) -- (dnnsig-c13.south);

\node [] (dnnsig-bn-12) at (2,35){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-12.north) -- (dnnsig-c13.south);

\node [] (dnnsig-gate-12) at (3.5,36){\large{$G_{12}$}};
\draw [-stealth,thick]   (dnnsig-bn-12.north) -- (dnnsig-gate-12.west);
\draw [-stealth,thick]   (dnnsig-gate-12.east) -- (dgn-GaLU-12.west);

\node [] (dnnsig-c12) at (2,34){\large{$C_{12}$}};
\draw [-stealth,thick]   (dnnsig-c12.north) -- (dnnsig-bn-12.south);



%\node [] (dnnsig-relu-11) at (2,33){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-11.north) -- (dnnsig-c12.south);

\node [] (dnnsig-bn-11) at (2,32){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-11.north) -- (dnnsig-c12.south);

\node [] (dnnsig-gate-11) at (3.5,33){\large{$G_{11}$}};
\draw [-stealth,thick]   (dnnsig-bn-11.north) -- (dnnsig-gate-11.west);
\draw [-stealth,thick]   (dnnsig-gate-11.east) -- (dgn-GaLU-11.west);


\node [] (dnnsig-c11) at (2,31){\large{$C_{11}$}};
\draw [-stealth,thick]   (dnnsig-c11.north) -- (dnnsig-bn-11.south);





%\node [] (dnnsig-relu-10) at (2,30){\large{Avg. Pool}};
%\draw [-stealth,thick]   (dnnsig-relu-10.north) -- (dnnsig-c11.south);

\node [] (dnnsig-bn-10) at (2,29){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-10.north) -- (dnnsig-relu-10.south);

\node [] (dnnsig-gate-10) at (3.5,30){\large{$G_{10}$}};
\draw [-stealth,thick]   (dnnsig-bn-10.north) -- (dnnsig-gate-10.west);
\draw [-stealth,thick]   (dnnsig-gate-10.east) -- (dgn-GaLU-10.west);


\node [] (dnnsig-c10) at (2,28){\large{$C_{10}$}};
\draw [-stealth,thick]   (dnnsig-c10.north) -- (dnnsig-bn-10.south);




%\node [] (dnnsig-relu-9) at (2,27){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-9.north) -- (dnnsig-c10.south);

\node [] (dnnsig-bn-9) at (2,26){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-9.north) -- (dnnsig-c10.south);

\node [] (dnnsig-gate-9) at (3.5,27){\large{$G_{9}$}};
\draw [-stealth,thick]   (dnnsig-bn-9.north) -- (dnnsig-gate-9.west);
\draw [-stealth,thick]   (dnnsig-gate-9.east) -- (dgn-GaLU-9.west);

\node [] (dnnsig-c9) at (2,25){\large{$C_9$}};
\draw [-stealth,thick]   (dnnsig-c9.north) -- (dnnsig-bn-9.south);



%\node [] (dnnsig-relu-8) at (2,24){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-8.north) -- (dnnsig-c9.south);

\node [] (dnnsig-bn-8) at (2,23){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-8.north) -- (dnnsig-c9.south);

\node [] (dnnsig-gate-8) at (3.5,24){\large{$G_{8}$}};
\draw [-stealth,thick]   (dnnsig-bn-8.north) -- (dnnsig-gate-8.west);
\draw [-stealth,thick]   (dnnsig-gate-8.east) -- (dgn-GaLU-8.west);


\node [] (dnnsig-c8) at (2,22){\large{$C_8$}};
\draw [-stealth,thick]   (dnnsig-c8.north) -- (dnnsig-bn-8.south);




%\node [] (dnnsig-relu-7) at (2,21){\large{Avg. Pool}};
%\draw [-stealth,thick]   (dnnsig-relu-7.north) -- (dnnsig-c8.south);

\node [] (dnnsig-bn-7) at (2,20){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-7.north) -- (dnnsig-relu-7.south);

\node [] (dnnsig-gate-7) at (3.5,21){\large{$G_{7}$}};
\draw [-stealth,thick]   (dnnsig-bn-7.north) -- (dnnsig-gate-7.west);
\draw [-stealth,thick]   (dnnsig-gate-7.east) -- (dgn-GaLU-7.west);


\node [] (dnnsig-c7) at (2,19){\large{$C_7$}};
\draw [-stealth,thick]   (dnnsig-c7.north) -- (dnnsig-bn-7.south);




%\node [] (dnnsig-relu-6) at (2,18){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-6.north) -- (dnnsig-c7.south);

\node [] (dnnsig-bn-6) at (2,17){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-6.north) -- (dnnsig-c7.south);

\node [] (dnnsig-gate-6) at (3.5,18){\large{$G_{6}$}};
\draw [-stealth,thick]   (dnnsig-bn-6.north) -- (dnnsig-gate-6.west);
\draw [-stealth,thick]   (dnnsig-gate-6.east) -- (dgn-GaLU-6.west);



\node [] (dnnsig-c6) at (2,16){\large{$C_6$}};
\draw [-stealth,thick]   (dnnsig-c6.north) -- (dnnsig-bn-6.south);




%\node [] (dnnsig-relu-5) at (2,15){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-5.north) -- (dnnsig-c6.south);

\node [] (dnnsig-bn-5) at (2,14){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-5.north) -- (dnnsig-c6.south);

\node [] (dnnsig-gate-5) at (3.5,15){\large{$G_{5}$}};
\draw [-stealth,thick]   (dnnsig-bn-5.north) -- (dnnsig-gate-5.west);
\draw [-stealth,thick]   (dnnsig-gate-5.east) -- (dgn-GaLU-5.west);


\node [] (dnnsig-c5) at (2,13){\large{$C_5$}};
\draw [-stealth,thick]   (dnnsig-c5.north) -- (dnnsig-bn-5.south);



%\node [] (dnnsig-relu-4) at (2,12){\large{Avg. Pool}};
%\draw [-stealth,thick]   (dnnsig-relu-4.north) -- (dnnsig-c5.south);

\node [] (dnnsig-bn-4) at (2,11){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-4.north) -- (dnnsig-relu-4.south);

\node [] (dnnsig-gate-4) at (3.5,12){\large{$G_{4}$}};
\draw [-stealth,thick]   (dnnsig-bn-4.north) -- (dnnsig-gate-4.west);
\draw [-stealth,thick]   (dnnsig-gate-4.east) -- (dgn-GaLU-4.west);

\node [] (dnnsig-c4) at (2,10){\large{$C_4$}};
\draw [-stealth,thick]   (dnnsig-c4.north) -- (dnnsig-bn-4.south);



%\node [] (dnnsig-relu-3) at (2,9){\large{ReLU}};
%\draw [-stealth,thick]   (dnnsig-relu-3.north) -- (dnnsig-c4.south);

\node [] (dnnsig-bn-3) at (2,8){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-3.north) -- (dnnsig-c4.south);

\node [] (dnnsig-gate-3) at (3.5,9){\large{$G_{3}$}};
\draw [-stealth,thick]   (dnnsig-bn-3.north) -- (dnnsig-gate-3.west);
\draw [-stealth,thick]   (dnnsig-gate-3.east) -- (dgn-GaLU-3.west);

\node [] (dnnsig-c3) at (2,7){\large{$C_3$}};
\draw [-stealth,thick]   (dnnsig-c3.north) -- (dnnsig-bn-3.south);





%\node [] (dnnsig-relu-2) at (2,6){\large{Avg. Pool}};
%\draw [-stealth,thick]   (dnnsig-relu-2.north) -- (dnnsig-c3.south);

\node [] (dnnsig-bn-2) at (2,5){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-2.north) -- (dnnsig-relu-2.south);

\node [] (dnnsig-gate-2) at (3.5,6){\large{$G_{2}$}};
\draw [-stealth,thick]   (dnnsig-bn-2.north) -- (dnnsig-gate-2.west);
\draw [-stealth,thick]   (dnnsig-gate-2.east) -- (dgn-GaLU-2.west);



\node [] (dnnsig-c2) at (2,4){\large{$C_2$}};
\draw [-stealth,thick]   (dnnsig-c2.north) -- (dnnsig-bn-2.south);





%\draw [-stealth,thick]   (dnnsig-relu-1.north) -- (dnnsig-c2.south);

\node [] (dnnsig-bn-1) at (2,2){\large{BN}};
%\draw [-stealth,thick]   (dnnsig-bn-1.north) -- (dnnsig-c2.south);

\node [] (dnnsig-gate-1) at (3.5,3){\large{$G_{1}$}};
\draw [-stealth,thick]   (dnnsig-bn-1.north) -- (dnnsig-gate-1.west);
\draw [-stealth,thick]   (dnnsig-gate-1.east) -- (dgn-GaLU-1.west);


\node [] (dnnsig-c1) at (2,1){\large{$C_1$}};
\draw [-stealth,thick]   (dnnsig-c1.north) -- (dnnsig-bn-1.south);



%\node [] (dnnsig-input) at (2,0){$x$};


\draw [-stealth,thick]   (dnn-c1.center) -- (dnnsig-c1.west);
\draw [-stealth,thick]   (dnn-c2.center) -- (dnnsig-c2.west);
\draw [-stealth,thick]   (dnn-c3.center) -- (dnnsig-c3.west);
\draw [-stealth,thick]   (dnn-c4.center) -- (dnnsig-c4.west);
\draw [-stealth,thick]   (dnn-c5.center) -- (dnnsig-c5.west);
\draw [-stealth,thick]   (dnn-c6.center) -- (dnnsig-c6.west);
\draw [-stealth,thick]   (dnn-c7.center) -- (dnnsig-c7.west);
\draw [-stealth,thick]   (dnn-c8.center) -- (dnnsig-c8.west);
\draw [-stealth,thick]   (dnn-c9.center) -- (dnnsig-c9.west);
\draw [-stealth,thick]   (dnn-c10.center) -- (dnnsig-c10.west);
\draw [-stealth,thick]   (dnn-c11.center) -- (dnnsig-c11.west);
\draw [-stealth,thick]   (dnn-c12.center) -- (dnnsig-c12.west);
\draw [-stealth,thick]   (dnn-c13.center) -- (dnnsig-c13.west);





%\draw [-stealth,thick]   (dnnsig-input.north) -- (dnnsig-c1.south);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%\node [] (dnn-relu-16) at (0,48){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-16.north) -- (dnn-c9.south);

%\node [] (dnn-bn-16) at (0,47){\large{BN}};
%\draw [-stealth,thick]   (dnn-bn-16.north) -- (dnn-relu-16.south);

%\node [] (dnn-c16) at (0,46){\large{$C_{16}$}};
%\draw [-stealth,thick]   (dnn-c16.north) -- (dnn-bn-16.south);




%\node [] (dnn-relu-15) at (0,45){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-15.north) -- (dnn-c16.south);

%\node [] (dnn-bn-15) at (0,44){\large{BN}};
%\draw [-stealth,thick]   (dnn-bn-15.north) -- (dnn-relu-15.south);

%\node [] (dnn-c15) at (0,43){\large{$C_{15}$}};
%\draw [-stealth,thick]   (dnn-c15.north) -- (dnn-bn-15.south);




%\node [] (dnn-relu-14) at (0,42){\large{Softmax}};
%\draw [-stealth,thick]   (dnn-relu-14.north) -- (dnn-c15.south);

%\node [] (dnn-bn-14) at (0,41){\large{Fully Connected}};
%\draw [-stealth,thick]   (dnn-bn-14.north) -- (dnn-relu-14.south);

%\node [] (dnn-c14) at (0,40){\large{Global Avg. Pool}};
%\draw [-stealth,thick]   (dnn-c14.north) -- (dnn-bn-14.south);




%\node [] (dnn-relu-13) at (0,39){\large{Avg. Pool}};
%\draw [-stealth,thick]   (dnn-relu-13.north) -- (dnn-c14.south);

\node [] (dnn-bn-13) at (0,38){};
%\draw [-stealth,thick]   (dnn-bn-13.north) -- (dnn-relu-13.south);


\node [] (dnn-c13) at (0,37){};
%\draw [-stealth,thick]   (dnn-c13.north) -- (dnn-bn-13.south);



%\node [] (dnn-relu-12) at (0,36){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-12.north) -- (dnn-c13.south);

\node [] (dnn-bn-12) at (0,35){};
%\draw [-stealth,thick]   (dnn-bn-12.north) -- (dnn-c13.south);


\node [] (dnn-c12) at (0,34){};
%\draw [-stealth,thick]   (dnn-c12.north) -- (dnn-bn-12.south);



%\node [] (dnn-relu-11) at (0,33){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-11.north) -- (dnn-c12.south);

\node [] (dnn-bn-11) at (0,32){};
%\draw [-stealth,thick]   (dnn-bn-11.north) -- (dnn-c12.south);



\node [] (dnn-c11) at (0,31){};
%\draw [-stealth,thick]   (dnn-c11.north) -- (dnn-bn-11.south);





\node [] (dnn-relu-10) at (0,30){\large{Avg. Pool}};
\draw [-,thick]   (dnn-relu-10.north) -- (dnn-c13.center);

\node [] (dnn-bn-10) at (0,29){};
%\draw [-stealth,thick]   (dnn-bn-10.north) -- (dnn-relu-10.south);



\node [] (dnn-c10) at (0,28){};
%\draw [-stealth,thick]   (dnn-c10.north) -- (dnn-bn-10.south);




%\node [] (dnn-relu-9) at (0,27){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-9.north) -- (dnn-c10.south);

\node [] (dnn-bn-9) at (0,26){};
%\draw [-stealth,thick]   (dnn-bn-9.north) -- (dnn-c10.south);


\node [] (dnn-c9) at (0,25){};
%\draw [-stealth,thick]   (dnn-c9.north) -- (dnn-bn-9.south);



%\node [] (dnn-relu-8) at (0,24){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-8.north) -- (dnn-c9.south);

\node [] (dnn-bn-8) at (0,23){};
%\draw [-stealth,thick]   (dnn-bn-8.north) -- (dnn-c9.south);



\node [] (dnn-c8) at (0,22){};
%\draw [-stealth,thick]   (dnn-c8.north) -- (dnn-bn-8.south);




\node [] (dnn-relu-7) at (0,21){\large{Avg. Pool}};
\draw [-stealth,thick]   (dnn-relu-7.north) -- (dnn-relu-10.south);

\node [] (dnn-bn-7) at (0,20){};
%\draw [-stealth,thick]   (dnn-bn-7.north) -- (dnn-relu-7.south);



\node [] (dnn-c7) at (0,19){};
%\draw [-stealth,thick]   (dnn-c7.north) -- (dnn-bn-7.south);




%\node [] (dnn-relu-6) at (0,18){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-6.north) -- (dnn-c7.south);

\node [] (dnn-bn-6) at (0,17){};
%\draw [-stealth,thick]   (dnn-bn-6.north) -- (dnn-c7.south);




\node [] (dnn-c6) at (0,16){};
%\draw [-stealth,thick]   (dnn-c6.north) -- (dnn-bn-6.south);




%\node [] (dnn-relu-5) at (0,15){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-5.north) -- (dnn-c6.south);

\node [] (dnn-bn-5) at (0,14){};
%\draw [-stealth,thick]   (dnn-bn-5.north) -- (dnn-c6.south);



\node [] (dnn-c5) at (0,13){};
%\draw [-stealth,thick]   (dnn-c5.north) -- (dnn-bn-5.south);



\node [] (dnn-relu-4) at (0,12){\large{Avg. Pool}};
\draw [-stealth,thick]   (dnn-relu-4.north) -- (dnn-relu-7.south);

\node [] (dnn-bn-4) at (0,11){};
%\draw [-stealth,thick]   (dnn-bn-4.north) -- (dnn-relu-4.south);


\node [] (dnn-c4) at (0,10){};
%\draw [-stealth,thick]   (dnn-c4.north) -- (dnn-bn-4.south);



%\node [] (dnn-relu-3) at (0,9){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-3.north) -- (dnn-c4.south);

\node [] (dnn-bn-3) at (0,8){};
%\draw [-stealth,thick]   (dnn-bn-3.north) -- (dnn-c4.south);


\node [] (dnn-c3) at (0,7){};
%\draw [-stealth,thick]   (dnn-c3.north) -- (dnn-bn-3.south);





\node [] (dnn-relu-2) at (0,6){\large{Avg. Pool}};
\draw [-stealth,thick]   (dnn-relu-2.north) -- (dnn-relu-4.south);

\node [] (dnn-bn-2) at (0,5){};
%\draw [-stealth,thick]   (dnn-bn-2.north) -- (dnn-relu-2.south);




\node [] (dnn-c2) at (0,4){};
%\draw [-stealth,thick]   (dnn-c2.north) -- (dnn-bn-2.south);





%\draw [-stealth,thick]   (dnn-relu-1.north) -- (dnn-c2.south);

\node [] (dnn-bn-1) at (0,2){};
%\draw [-stealth,thick]   (dnn-bn-1.north) -- (dnn-c2.south);



\node [] (dnn-c1) at (0,1){};
%\draw [-stealth,thick]   (dnn-c1.north) -- (dnn-bn-1.south);



\node [] (dnn-input) at (0,0){$x^{\text{f}}$};
\draw [-stealth,thick]   (dnn-input.north) -- (dnn-relu-2.south);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



	








	
\end{tikzpicture}



==> fig-vgg-dlgn.tex <==
\begin{tikzpicture}


%\node [] (dgn-GaLU-16) at (4,48){\large{GaLU}};
%\draw [-stealth,thick]   (dgn-GaLU-16.north) -- (dgn-c9.south);

%\node [] (dgn-bn-16) at (4,47){\large{BN}};
%\draw [-stealth,thick]   (dgn-bn-16.north) -- (dgn-GaLU-16.south);

%\node [] (dgn-c16) at (4,46){\large{$C_{16}$}};
%\draw [-stealth,thick]   (dgn-c16.north) -- (dgn-bn-16.south);




%\node [] (dgn-GaLU-15) at (4,45){\large{GaLU}};
%\draw [-stealth,thick]   (dgn-GaLU-15.north) -- (dgn-c16.south);

%\node [] (dgn-bn-15) at (4,44){\large{BN}};
%\draw [-stealth,thick]   (dgn-bn-15.north) -- (dgn-GaLU-15.south);

%\node [] (dgn-c15) at (4,43){\large{$C_{15}$}};
%\draw [-stealth,thick]   (dgn-c15.north) -- (dgn-bn-15.south);




\node [] (dgn-GaLU-14) at (4,42){$\hat{y}(x)$};
%\draw [-stealth,thick]   (dgn-GaLU-14.north) -- (dgn-c15.south);

\node [] (dgn-bn-14) at (4,41){\large{$FC$}};
\draw [-stealth,thick]   (dgn-bn-14.north) -- (dgn-GaLU-14.south);

\node [] (dgn-c14) at (4,40){\large{Global Avg. Pool}};
\draw [-stealth,thick]   (dgn-c14.north) -- (dgn-bn-14.south);




\node [] (dgn-GaLU-13) at (4,39){\large{GaLU+Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-13.north) -- (dgn-c14.south);

\node [] (dgn-bn-13) at (4,38){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-13.north) -- (dgn-GaLU-13.south);

\node [] (dgn-c13) at (4,37){\large{$C_{13}$}};
\draw [-stealth,thick]   (dgn-c13.north) -- (dgn-bn-13.south);



\node [] (dgn-GaLU-12) at (4,36){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-12.north) -- (dgn-c13.south);

\node [] (dgn-bn-12) at (4,35){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-12.north) -- (dgn-GaLU-12.south);

\node [] (dgn-c12) at (4,34){\large{$C_{12}$}};
\draw [-stealth,thick]   (dgn-c12.north) -- (dgn-bn-12.south);



\node [] (dgn-GaLU-11) at (4,33){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-11.north) -- (dgn-c12.south);

\node [] (dgn-bn-11) at (4,32){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-11.north) -- (dgn-GaLU-11.south);

\node [] (dgn-c11) at (4,31){\large{$C_{11}$}};
\draw [-stealth,thick]   (dgn-c11.north) -- (dgn-bn-11.south);





\node [] (dgn-GaLU-10) at (4,30){\large{GaLU+ Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-10.north) -- (dgn-c11.south);

\node [] (dgn-bn-10) at (4,29){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-10.north) -- (dgn-GaLU-10.south);

\node [] (dgn-c10) at (4,28){\large{$C_{10}$}};
\draw [-stealth,thick]   (dgn-c10.north) -- (dgn-bn-10.south);




\node [] (dgn-GaLU-9) at (4,27){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-9.north) -- (dgn-c10.south);

\node [] (dgn-bn-9) at (4,26){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-9.north) -- (dgn-GaLU-9.south);

\node [] (dgn-c9) at (4,25){\large{$C_9$}};
\draw [-stealth,thick]   (dgn-c9.north) -- (dgn-bn-9.south);



\node [] (dgn-GaLU-8) at (4,24){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-8.north) -- (dgn-c9.south);

\node [] (dgn-bn-8) at (4,23){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-8.north) -- (dgn-GaLU-8.south);

\node [] (dgn-c8) at (4,22){\large{$C_8$}};
\draw [-stealth,thick]   (dgn-c8.north) -- (dgn-bn-8.south);




\node [] (dgn-GaLU-7) at (4,21){\large{GaLU+Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-7.north) -- (dgn-c8.south);

\node [] (dgn-bn-7) at (4,20){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-7.north) -- (dgn-GaLU-7.south);

\node [] (dgn-c7) at (4,19){\large{$C_7$}};
\draw [-stealth,thick]   (dgn-c7.north) -- (dgn-bn-7.south);




\node [] (dgn-GaLU-6) at (4,18){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-6.north) -- (dgn-c7.south);

\node [] (dgn-bn-6) at (4,17){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-6.north) -- (dgn-GaLU-6.south);

\node [] (dgn-c6) at (4,16){\large{$C_6$}};
\draw [-stealth,thick]   (dgn-c6.north) -- (dgn-bn-6.south);




\node [] (dgn-GaLU-5) at (4,15){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-5.north) -- (dgn-c6.south);

\node [] (dgn-bn-5) at (4,14){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-5.north) -- (dgn-GaLU-5.south);

\node [] (dgn-c5) at (4,13){\large{$C_5$}};
\draw [-stealth,thick]   (dgn-c5.north) -- (dgn-bn-5.south);



\node [] (dgn-GaLU-4) at (4,12){\large{GaLU+Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-4.north) -- (dgn-c5.south);

\node [] (dgn-bn-4) at (4,11){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-4.north) -- (dgn-GaLU-4.south);

\node [] (dgn-c4) at (4,10){\large{$C_4$}};
\draw [-stealth,thick]   (dgn-c4.north) -- (dgn-bn-4.south);



\node [] (dgn-GaLU-3) at (4,9){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-3.north) -- (dgn-c4.south);

\node [] (dgn-bn-3) at (4,8){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-3.north) -- (dgn-GaLU-3.south);

\node [] (dgn-c3) at (4,7){\large{$C_3$}};
\draw [-stealth,thick]   (dgn-c3.north) -- (dgn-bn-3.south);





\node [] (dgn-GaLU-2) at (4,6){\large{GaLU+Avg. Pool}};
\draw [-stealth,thick]   (dgn-GaLU-2.north) -- (dgn-c3.south);

\node [] (dgn-bn-2) at (4,5){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-2.north) -- (dgn-GaLU-2.south);

\node [] (dgn-c2) at (4,4){\large{$C_2$}};
\draw [-stealth,thick]   (dgn-c2.north) -- (dgn-bn-2.south);




\node [] (dgn-GaLU-1) at (4,3){\large{GaLU}};
\draw [-stealth,thick]   (dgn-GaLU-1.north) -- (dgn-c2.south);

\node [] (dgn-bn-1) at (4,2){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-1.north) -- (dgn-GaLU-1.south);

\node [] (dgn-c1) at (4,1){\large{$C_1$}};
\draw [-stealth,thick]   (dgn-c1.north) -- (dgn-bn-1.south);



\node [] (dgn-input) at (4,0){$x^{\text{v}}$};
\draw [-stealth,thick]   (dgn-input.north) -- (dgn-c1.south);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\node [] (dnn-relu-16) at (0,48){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-16.north) -- (dnn-c9.south);

%\node [] (dnn-bn-16) at (0,47){\large{BN}};
%\draw [-stealth,thick]   (dnn-bn-16.north) -- (dnn-relu-16.south);

%\node [] (dnn-c16) at (0,46){\large{$C_{16}$}};
%\draw [-stealth,thick]   (dnn-c16.north) -- (dnn-bn-16.south);




%\node [] (dnn-relu-15) at (0,45){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-15.north) -- (dnn-c16.south);

%\node [] (dnn-bn-15) at (0,44){\large{BN}};
%\draw [-stealth,thick]   (dnn-bn-15.north) -- (dnn-relu-15.south);

%\node [] (dnn-c15) at (0,43){\large{$C_{15}$}};
%\draw [-stealth,thick]   (dnn-c15.north) -- (dnn-bn-15.south);




%\node [] (dnn-relu-14) at (0,42){\large{Softmax}};
%\draw [-stealth,thick]   (dnn-relu-14.north) -- (dnn-c15.south);

%\node [] (dnn-bn-14) at (0,41){\large{Fully Connected}};
%\draw [-stealth,thick]   (dnn-bn-14.north) -- (dnn-relu-14.south);

%\node [] (dnn-c14) at (0,40){\large{Global Avg. Pool}};
%\draw [-stealth,thick]   (dnn-c14.north) -- (dnn-bn-14.south);




%\node [] (dnn-relu-13) at (0,39){\large{Avg. Pool}};
%\draw [-stealth,thick]   (dnn-relu-13.north) -- (dnn-c14.south);

\node [] (dnn-bn-13) at (0,38){\large{BN}};
%\draw [-stealth,thick]   (dnn-bn-13.north) -- (dnn-relu-13.south);

\node [] (dnn-gate-13) at (1.5,39){\large{$G_{13}$}};
\draw [-stealth,thick]   (dnn-bn-13.north) -- (dnn-gate-13.west);
\draw [-stealth,thick]   (dnn-gate-13.east) -- (dgn-GaLU-13.west);

\node [] (dnn-c13) at (0,37){\large{$C_{13}$}};
\draw [-stealth,thick]   (dnn-c13.north) -- (dnn-bn-13.south);



%\node [] (dnn-relu-12) at (0,36){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-12.north) -- (dnn-c13.south);

\node [] (dnn-bn-12) at (0,35){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-12.north) -- (dnn-c13.south);

\node [] (dnn-gate-12) at (1.5,36){\large{$G_{12}$}};
\draw [-stealth,thick]   (dnn-bn-12.north) -- (dnn-gate-12.west);
\draw [-stealth,thick]   (dnn-gate-12.east) -- (dgn-GaLU-12.west);

\node [] (dnn-c12) at (0,34){\large{$C_{12}$}};
\draw [-stealth,thick]   (dnn-c12.north) -- (dnn-bn-12.south);



%\node [] (dnn-relu-11) at (0,33){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-11.north) -- (dnn-c12.south);

\node [] (dnn-bn-11) at (0,32){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-11.north) -- (dnn-c12.south);

\node [] (dnn-gate-11) at (1.5,33){\large{$G_{11}$}};
\draw [-stealth,thick]   (dnn-bn-11.north) -- (dnn-gate-11.west);
\draw [-stealth,thick]   (dnn-gate-11.east) -- (dgn-GaLU-11.west);


\node [] (dnn-c11) at (0,31){\large{$C_{11}$}};
\draw [-stealth,thick]   (dnn-c11.north) -- (dnn-bn-11.south);





\node [] (dnn-relu-10) at (0,30){\large{Avg. Pool}};
\draw [-stealth,thick]   (dnn-relu-10.north) -- (dnn-c11.south);

\node [] (dnn-bn-10) at (0,29){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-10.north) -- (dnn-relu-10.south);

\node [] (dnn-gate-10) at (1.5,30){\large{$G_{10}$}};
\draw [-stealth,thick]   (dnn-bn-10.north) -- (dnn-gate-10.west);
\draw [-stealth,thick]   (dnn-gate-10.east) -- (dgn-GaLU-10.west);


\node [] (dnn-c10) at (0,28){\large{$C_{10}$}};
\draw [-stealth,thick]   (dnn-c10.north) -- (dnn-bn-10.south);




%\node [] (dnn-relu-9) at (0,27){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-9.north) -- (dnn-c10.south);

\node [] (dnn-bn-9) at (0,26){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-9.north) -- (dnn-c10.south);

\node [] (dnn-gate-9) at (1.5,27){\large{$G_{9}$}};
\draw [-stealth,thick]   (dnn-bn-9.north) -- (dnn-gate-9.west);
\draw [-stealth,thick]   (dnn-gate-9.east) -- (dgn-GaLU-9.west);

\node [] (dnn-c9) at (0,25){\large{$C_9$}};
\draw [-stealth,thick]   (dnn-c9.north) -- (dnn-bn-9.south);



%\node [] (dnn-relu-8) at (0,24){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-8.north) -- (dnn-c9.south);

\node [] (dnn-bn-8) at (0,23){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-8.north) -- (dnn-c9.south);

\node [] (dnn-gate-8) at (1.5,24){\large{$G_{8}$}};
\draw [-stealth,thick]   (dnn-bn-8.north) -- (dnn-gate-8.west);
\draw [-stealth,thick]   (dnn-gate-8.east) -- (dgn-GaLU-8.west);


\node [] (dnn-c8) at (0,22){\large{$C_8$}};
\draw [-stealth,thick]   (dnn-c8.north) -- (dnn-bn-8.south);




\node [] (dnn-relu-7) at (0,21){\large{Avg. Pool}};
\draw [-stealth,thick]   (dnn-relu-7.north) -- (dnn-c8.south);

\node [] (dnn-bn-7) at (0,20){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-7.north) -- (dnn-relu-7.south);

\node [] (dnn-gate-7) at (1.5,21){\large{$G_{7}$}};
\draw [-stealth,thick]   (dnn-bn-7.north) -- (dnn-gate-7.west);
\draw [-stealth,thick]   (dnn-gate-7.east) -- (dgn-GaLU-7.west);


\node [] (dnn-c7) at (0,19){\large{$C_7$}};
\draw [-stealth,thick]   (dnn-c7.north) -- (dnn-bn-7.south);




%\node [] (dnn-relu-6) at (0,18){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-6.north) -- (dnn-c7.south);

\node [] (dnn-bn-6) at (0,17){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-6.north) -- (dnn-c7.south);

\node [] (dnn-gate-6) at (1.5,18){\large{$G_{6}$}};
\draw [-stealth,thick]   (dnn-bn-6.north) -- (dnn-gate-6.west);
\draw [-stealth,thick]   (dnn-gate-6.east) -- (dgn-GaLU-6.west);



\node [] (dnn-c6) at (0,16){\large{$C_6$}};
\draw [-stealth,thick]   (dnn-c6.north) -- (dnn-bn-6.south);




%\node [] (dnn-relu-5) at (0,15){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-5.north) -- (dnn-c6.south);

\node [] (dnn-bn-5) at (0,14){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-5.north) -- (dnn-c6.south);

\node [] (dnn-gate-5) at (1.5,15){\large{$G_{5}$}};
\draw [-stealth,thick]   (dnn-bn-5.north) -- (dnn-gate-5.west);
\draw [-stealth,thick]   (dnn-gate-5.east) -- (dgn-GaLU-5.west);


\node [] (dnn-c5) at (0,13){\large{$C_5$}};
\draw [-stealth,thick]   (dnn-c5.north) -- (dnn-bn-5.south);



\node [] (dnn-relu-4) at (0,12){\large{Avg. Pool}};
\draw [-stealth,thick]   (dnn-relu-4.north) -- (dnn-c5.south);

\node [] (dnn-bn-4) at (0,11){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-4.north) -- (dnn-relu-4.south);

\node [] (dnn-gate-4) at (1.5,12){\large{$G_{4}$}};
\draw [-stealth,thick]   (dnn-bn-4.north) -- (dnn-gate-4.west);
\draw [-stealth,thick]   (dnn-gate-4.east) -- (dgn-GaLU-4.west);

\node [] (dnn-c4) at (0,10){\large{$C_4$}};
\draw [-stealth,thick]   (dnn-c4.north) -- (dnn-bn-4.south);



%\node [] (dnn-relu-3) at (0,9){\large{ReLU}};
%\draw [-stealth,thick]   (dnn-relu-3.north) -- (dnn-c4.south);

\node [] (dnn-bn-3) at (0,8){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-3.north) -- (dnn-c4.south);

\node [] (dnn-gate-3) at (1.5,9){\large{$G_{3}$}};
\draw [-stealth,thick]   (dnn-bn-3.north) -- (dnn-gate-3.west);
\draw [-stealth,thick]   (dnn-gate-3.east) -- (dgn-GaLU-3.west);

\node [] (dnn-c3) at (0,7){\large{$C_3$}};
\draw [-stealth,thick]   (dnn-c3.north) -- (dnn-bn-3.south);





\node [] (dnn-relu-2) at (0,6){\large{Avg. Pool}};
\draw [-stealth,thick]   (dnn-relu-2.north) -- (dnn-c3.south);

\node [] (dnn-bn-2) at (0,5){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-2.north) -- (dnn-relu-2.south);

\node [] (dnn-gate-2) at (1.5,6){\large{$G_{2}$}};
\draw [-stealth,thick]   (dnn-bn-2.north) -- (dnn-gate-2.west);
\draw [-stealth,thick]   (dnn-gate-2.east) -- (dgn-GaLU-2.west);



\node [] (dnn-c2) at (0,4){\large{$C_2$}};
\draw [-stealth,thick]   (dnn-c2.north) -- (dnn-bn-2.south);





%\draw [-stealth,thick]   (dnn-relu-1.north) -- (dnn-c2.south);

\node [] (dnn-bn-1) at (0,2){\large{BN}};
\draw [-stealth,thick]   (dnn-bn-1.north) -- (dnn-c2.south);

\node [] (dnn-gate-1) at (1.5,3){\large{$G_{1}$}};
\draw [-stealth,thick]   (dnn-bn-1.north) -- (dnn-gate-1.west);
\draw [-stealth,thick]   (dnn-gate-1.east) -- (dgn-GaLU-1.west);


\node [] (dnn-c1) at (0,1){\large{$C_1$}};
\draw [-stealth,thick]   (dnn-c1.north) -- (dnn-bn-1.south);



\node [] (dnn-input) at (0,0){$x^{\text{f}}$};
\draw [-stealth,thick]   (dnn-input.north) -- (dnn-c1.south);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



	
\end{tikzpicture}



==> fig-vgg.tex <==
\begin{tikzpicture}




\node [] (dgn-ReLU-14) at (4,42){$\hat{y}(x)$};
%\draw [-stealth,thick]   (dgn-ReLU-14.north) -- (dgn-c15.south);

\node [] (dgn-bn-14) at (4,41){\large{$FC$}};
\draw [-stealth,thick]   (dgn-bn-14.north) -- (dgn-ReLU-14.south);

\node [] (dgn-c14) at (4,40){\large{Global Avg. Pool}};
\draw [-stealth,thick]   (dgn-c14.north) -- (dgn-bn-14.south);




\node [] (dgn-ReLU-13) at (4,39){\large{ReLU+Avg. Pool (1/2)}};
\draw [-stealth,thick]   (dgn-ReLU-13.north) -- (dgn-c14.south);

\node [] (dgn-bn-13) at (4,38){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-13.north) -- (dgn-ReLU-13.south);

\node [] (dgn-c13-text) at (2.5,37){$(3\times 3, 512)$};
\node [] (dgn-c13) at (4,37){\large{$C_{13}$}};
\draw [-stealth,thick]   (dgn-c13.north) -- (dgn-bn-13.south);



\node [] (dgn-ReLU-12) at (4,36){\large{ReLU}};
\draw [-stealth,thick]   (dgn-ReLU-12.north) -- (dgn-c13.south);

\node [] (dgn-bn-12) at (4,35){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-12.north) -- (dgn-ReLU-12.south);


\node [] (dgn-c12-text) at (2.5,34){$(3\times 3, 512)$};
\node [] (dgn-c12) at (4,34){\large{$C_{12}$}};
\draw [-stealth,thick]   (dgn-c12.north) -- (dgn-bn-12.south);



\node [] (dgn-ReLU-11) at (4,33){\large{ReLU}};
\draw [-stealth,thick]   (dgn-ReLU-11.north) -- (dgn-c12.south);

\node [] (dgn-bn-11) at (4,32){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-11.north) -- (dgn-ReLU-11.south);


\node [] (dgn-c11-text) at (2.5,31){$(3\times 3, 512)$};
\node [] (dgn-c11) at (4,31){\large{$C_{11}$}};
\draw [-stealth,thick]   (dgn-c11.north) -- (dgn-bn-11.south);





\node [] (dgn-ReLU-10) at (4,30){\large{ReLU+ Avg. Pool (1/2)}};
\draw [-stealth,thick]   (dgn-ReLU-10.north) -- (dgn-c11.south);

\node [] (dgn-bn-10) at (4,29){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-10.north) -- (dgn-ReLU-10.south);

\node [] (dgn-c10-text) at (2.5,28){$(3\times 3, 512)$};
\node [] (dgn-c10) at (4,28){\large{$C_{10}$}};
\draw [-stealth,thick]   (dgn-c10.north) -- (dgn-bn-10.south);




\node [] (dgn-ReLU-9) at (4,27){\large{ReLU}};
\draw [-stealth,thick]   (dgn-ReLU-9.north) -- (dgn-c10.south);

\node [] (dgn-bn-9) at (4,26){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-9.north) -- (dgn-ReLU-9.south);

\node [] (dgn-c9-text) at (2.5,25){$(3\times 3, 512)$};
\node [] (dgn-c9) at (4,25){\large{$C_9$}};
\draw [-stealth,thick]   (dgn-c9.north) -- (dgn-bn-9.south);



\node [] (dgn-ReLU-8) at (4,24){\large{ReLU}};
\draw [-stealth,thick]   (dgn-ReLU-8.north) -- (dgn-c9.south);

\node [] (dgn-bn-8) at (4,23){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-8.north) -- (dgn-ReLU-8.south);


\node [] (dgn-c8-text) at (2.5,22){$(3\times 3, 512)$};
\node [] (dgn-c8) at (4,22){\large{$C_8$}};
\draw [-stealth,thick]   (dgn-c8.north) -- (dgn-bn-8.south);




\node [] (dgn-ReLU-7) at (4,21){\large{ReLU+Avg. Pool (1/2)}};
\draw [-stealth,thick]   (dgn-ReLU-7.north) -- (dgn-c8.south);

\node [] (dgn-bn-7) at (4,20){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-7.north) -- (dgn-ReLU-7.south);

\node [] (dgn-c7-text) at (2.5,19){$(3\times 3,256)$};
\node [] (dgn-c7) at (4,19){\large{$C_7$}};
\draw [-stealth,thick]   (dgn-c7.north) -- (dgn-bn-7.south);




\node [] (dgn-ReLU-6) at (4,18){\large{ReLU}};
\draw [-stealth,thick]   (dgn-ReLU-6.north) -- (dgn-c7.south);

\node [] (dgn-bn-6) at (4,17){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-6.north) -- (dgn-ReLU-6.south);


\node [] (dgn-c6-text) at (2.5,16){$(3\times 3,256)$};
\node [] (dgn-c6) at (4,16){\large{$C_6$}};
\draw [-stealth,thick]   (dgn-c6.north) -- (dgn-bn-6.south);




\node [] (dgn-ReLU-5) at (4,15){\large{ReLU}};
\draw [-stealth,thick]   (dgn-ReLU-5.north) -- (dgn-c6.south);

\node [] (dgn-bn-5) at (4,14){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-5.north) -- (dgn-ReLU-5.south);


\node [] (dgn-c5-text) at (2.5,13){$(3\times 3,256)$};
\node [] (dgn-c5) at (4,13){\large{$C_5$}};
\draw [-stealth,thick]   (dgn-c5.north) -- (dgn-bn-5.south);



\node [] (dgn-ReLU-4) at (4,12){\large{ReLU+Avg. Pool (1/2)}};
\draw [-stealth,thick]   (dgn-ReLU-4.north) -- (dgn-c5.south);

\node [] (dgn-bn-4) at (4,11){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-4.north) -- (dgn-ReLU-4.south);


\node [] (dgn-c4-text) at (2.5,10){$(3\times 3,128)$};
\node [] (dgn-c4) at (4,10){\large{$C_4$}};
\draw [-stealth,thick]   (dgn-c4.north) -- (dgn-bn-4.south);



\node [] (dgn-ReLU-3) at (4,9){\large{ReLU}};
\draw [-stealth,thick]   (dgn-ReLU-3.north) -- (dgn-c4.south);

\node [] (dgn-bn-3) at (4,8){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-3.north) -- (dgn-ReLU-3.south);

\node [] (dgn-c3-text) at (2.5,7){$(3\times 3,128)$};
\node [] (dgn-c3) at (4,7){\large{$C_3$}};
\draw [-stealth,thick]   (dgn-c3.north) -- (dgn-bn-3.south);





\node [] (dgn-ReLU-2) at (4,6){\large{ReLU+Avg. Pool (1/2)}};
\draw [-stealth,thick]   (dgn-ReLU-2.north) -- (dgn-c3.south);

\node [] (dgn-bn-2) at (4,5){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-2.north) -- (dgn-ReLU-2.south);

\node [] (dgn-c2-text) at (2.5,4){$(3\times 3,64)$};
\node [] (dgn-c2) at (4,4){\large{$C_2$}};
\draw [-stealth,thick]   (dgn-c2.north) -- (dgn-bn-2.south);




\node [] (dgn-ReLU-1) at (4,3){\large{ReLU}};
\draw [-stealth,thick]   (dgn-ReLU-1.north) -- (dgn-c2.south);

\node [] (dgn-bn-1) at (4,2){\large{BN}};
\draw [-stealth,thick]   (dgn-bn-1.north) -- (dgn-ReLU-1.south);

\node [] (dnn-c1-text) at (2.5,1){$(3\times 3,64)$};
\node [] (dgn-c1) at (4,1){\large{$C_1$}};
\draw [-stealth,thick]   (dgn-c1.north) -- (dgn-bn-1.south);



\node [] (dgn-input) at (4,0){$x$};
\draw [-stealth,thick]   (dgn-input.north) -- (dgn-c1.south);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
\end{tikzpicture}


